A Bound on the Energy Loss of Partons in Nuclei

We derive a quantum mechanical upper bound on the amount of radiative energy loss suffered by high energy quarks and gluons in nuclear matter. The bound shows that the nuclear suppression observed in quarkonium production at high $x_F$ cannot be explained in terms of energy loss of the initial or final parton states. We also argue that no nuclear suppression is expected in the photoproduction of light hadrons at large $x_F$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Jim Wahl) (SLAC)
%%Title: (7277A01doc)
%%CreationDate: (10/13/92) (1:36 PM)
%%BoundingBox: -40 227 321 641
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 18 -0.5 534 730.5
%AI3_TemplateFile: Jim's HD::33734:7277A1
%AI3_TileBox: -704 779 -152 1509
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
0 R
0 G
0 i 0 J 0 j 0.867 w 4 M []0 d
%AI3_Note:
0 D
-32.5269 599.2334 m
306.1499 599.2334 l
S
u
u
10 M
47.3262 607.6663 m
45.2633 612.6515 47.945 613.9119 51.5549 611.4688 c
55.1644 609.0252 58.2583 612.2714 55.7831 616.0883 c
S
38.8695 599.2432 m
36.8065 604.2284 39.4882 605.4888 43.0981 603.0457 c
46.7081 600.6026 49.8021 603.8489 47.3262 607.6663 c
S
U
u
64.1367 624.6278 m
62.0737 629.6132 64.7554 630.8735 68.3648 628.4299 c
71.9748 625.9868 75.0688 629.2331 72.5929 633.0504 c
S
55.6799 616.2048 m
53.6169 621.1901 56.2981 622.451 59.908 620.0079 c
63.5185 617.5643 66.612 620.81 64.1367 624.6278 c
S
U
U
1 J 4 M
133.6015 556.5166 m
137.8338 556.5166 138.6877 568.0376 135.7176 568.0493 c
132.3716 568.0625 134.4215 556.49 137.8338 556.5166 c
S
0 J [5.0576 2.1675 ]0 d
224.6868 599.1592 m
224.6868 546.0547 l
S
0 To
0.7225 0 0 0.7225 -23.4955 607.1749 0 Tp
TP
0 Tr
0 O
0 g
0.7225 w []0 d
/_Helvetica 21 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(p) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 6.1274 583.8059 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 36.2922 583.8059 0 Tp
TP
0 Tr
(t) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 75.3078 583.8059 0 Tp
TP
0 Tr
(E) Tx
/_Helvetica 18 Tf
-4 Ts
(a1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 121.9097 609.6356 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(t) Tx
/_Helvetica 18 Tf
-4 Ts
(1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 167.4279 583.8059 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(E) Tx
/_Helvetica 18 Tf
-4 Ts
(a2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 218.5455 609.6356 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(t) Tx
/_Helvetica 18 Tf
-4 Ts
(2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 236.9695 555.4473 0 Tp
TP
0 Tr
(2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 219.8099 537.2039 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(X) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 139.25 555.4473 0 Tp
TP
0 Tr
/_Helvetica 18 Tf
-4 Ts
(1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 128.051 519.1412 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(\(a\)) Tx
(\r) TX
TO
u
0 R
0 G
0.867 w [5.0576 2.1675 ]0 d
127.5092 599.5205 m
127.5092 546.416 l
S
0 To
0.7225 0 0 0.7225 122.6322 537.5652 0 Tp
TP
0 Tr
0 O
0 g
0.7225 w []0 d
(X) Tx
(\r) TX
TO
U
0 To
0.7225 0 0 0.7225 289.1708 583.8059 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 R
0 G
0.1084 w
277.5777 599.3075 m
266.2912 603.0498 l
270.5415 599.3075 l
266.2912 595.853 l
277.5777 599.3075 l
b
127.5774 582.6245 m
123.835 571.338 l
127.5774 575.5884 l
131.0319 571.338 l
127.5774 582.6245 l
b
1.2174 599.3075 m
-10.069 603.0498 l
-5.8187 599.3075 l
-10.069 595.853 l
1.2174 599.3075 l
b
0 To
0.7225 0 0 0.7225 78.2607 626.1041 0 Tp
TP
0 Tr
0.7225 w
(k) Tx
(\r) TX
TO
0 R
0 G
1 J 0.867 w
230.4179 556.5166 m
234.6502 556.5166 235.5041 568.0376 232.534 568.0493 c
229.188 568.0625 231.2379 556.49 234.6502 556.5166 c
S
0 J
-32.5269 454.7313 m
306.1499 454.7313 l
S
u
u
10 M
126.8024 463.1642 m
124.7395 468.1494 127.4212 469.4099 131.0311 466.9668 c
134.6405 464.5232 137.7345 467.7693 135.2592 471.5862 c
S
118.3456 454.7411 m
116.2826 459.7263 118.9643 460.9868 122.5743 458.5437 c
126.1843 456.1006 129.2782 459.3468 126.8024 463.1642 c
S
U
u
143.6128 480.1258 m
141.5498 485.1111 144.2315 486.3714 147.841 483.9278 c
151.451 481.4848 154.5449 484.731 152.0691 488.5484 c
S
135.156 471.7027 m
133.0931 476.688 135.7742 477.9489 139.3842 475.5058 c
142.9946 473.0622 146.0881 476.3079 143.6128 480.1258 c
S
U
U
4 M [5.0576 2.1675 ]0 d
224.6868 454.6571 m
224.6868 401.5526 l
S
0 To
0.7225 0 0 0.7225 -23.4955 463.1728 0 Tp
TP
0 Tr
0 O
0 g
0.7225 w []0 d
(p) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 6.1274 439.3038 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 117.2134 439.3038 0 Tp
TP
0 Tr
(t) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 75.3078 439.3038 0 Tp
TP
0 Tr
(E) Tx
/_Helvetica 18 Tf
-4 Ts
(b1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 34.4859 465.1335 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(t) Tx
/_Helvetica 18 Tf
-4 Ts
(1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 167.4279 439.3038 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(E) Tx
/_Helvetica 18 Tf
-4 Ts
(b2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 218.5455 465.1335 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(t) Tx
/_Helvetica 18 Tf
-4 Ts
(2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 236.9695 410.9452 0 Tp
TP
0 Tr
(2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 219.8099 392.7019 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(X) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 128.051 374.6391 0 Tp
TP
0 Tr
(\(b\)) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 289.1708 439.3038 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 R
0 G
0.1084 w
277.5777 454.8054 m
266.2912 458.5478 l
270.5415 454.8054 l
266.2912 451.3509 l
277.5777 454.8054 l
b
1.2174 454.8054 m
-10.069 458.5478 l
-5.8187 454.8054 l
-10.069 451.3509 l
1.2174 454.8054 l
b
0 To
0.7225 0 0 0.7225 157.7369 483.102 0 Tp
TP
0 Tr
0.7225 w
(k) Tx
(\r) TX
TO
0 R
0 G
1 J 0.867 w
230.4179 412.0145 m
234.6502 412.0145 235.5041 423.5356 232.534 423.5473 c
229.188 423.5604 231.2379 411.9879 234.6502 412.0145 c
S
45.4553 412.0145 m
49.6875 412.0145 50.5415 423.5356 47.5713 423.5473 c
44.2253 423.5604 46.2752 411.9879 49.6875 412.0145 c
S
0 To
0.7225 0 0 0.7225 51.1037 410.9452 0 Tp
TP
0 Tr
0 O
0 g
0 J 0.7225 w
/_Helvetica 18 Tf
-4 Ts
(1) Tx
(\r) TX
TO
u
0 R
0 G
0.867 w [5.0576 2.1675 ]0 d
39.3629 455.0184 m
39.3629 401.9139 l
S
0 To
0.7225 0 0 0.7225 34.4859 393.0631 0 Tp
TP
0 Tr
0 O
0 g
0.7225 w []0 d
/_Helvetica 21 Tf
0 Ts
(X) Tx
(\r) TX
TO
U
0 R
0 G
0.1084 w
39.4311 438.1224 m
35.6887 426.836 l
39.4311 431.0863 l
42.8856 426.836 l
39.4311 438.1224 l
b
0.867 w
-32.5269 310.9518 m
306.1499 310.9518 l
S
u
u
10 M
224.3413 319.3846 m
222.2784 324.3699 224.96 325.6303 228.57 323.1872 c
232.1794 320.7436 235.2734 323.9898 232.7981 327.8066 c
S
215.8845 310.9615 m
213.8215 315.9468 216.5032 317.2072 220.1132 314.7641 c
223.7232 312.321 226.8171 315.5672 224.3413 319.3846 c
S
U
u
241.1517 336.3462 m
239.0887 341.3315 241.7704 342.5919 245.3799 340.1483 c
248.9899 337.7052 252.0838 340.9514 249.608 344.7688 c
S
232.695 327.9232 m
230.632 332.9084 233.3131 334.1694 236.9231 331.7263 c
240.5335 329.2826 243.627 332.5283 241.1517 336.3462 c
S
U
U
4 M [5.0576 2.1675 ]0 d
127.1479 310.8776 m
127.1479 257.7731 l
S
0 To
0.7225 0 0 0.7225 -23.4955 320.8933 0 Tp
TP
0 Tr
0 O
0 g
0.7225 w []0 d
(p) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 6.1274 295.5242 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 212.5848 295.5242 0 Tp
TP
0 Tr
(t) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 75.3078 295.5242 0 Tp
TP
0 Tr
(E) Tx
/_Helvetica 18 Tf
-4 Ts
(c1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 34.4859 321.354 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(t) Tx
/_Helvetica 18 Tf
-4 Ts
(1) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 167.4279 295.5242 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(E) Tx
/_Helvetica 18 Tf
-4 Ts
(c2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 122.5743 321.354 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(t) Tx
/_Helvetica 18 Tf
-4 Ts
(2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 139.4306 267.1657 0 Tp
TP
0 Tr
(2) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 122.271 248.9223 0 Tp
TP
0 Tr
/_Helvetica 21 Tf
0 Ts
(X) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 128.051 230.8596 0 Tp
TP
0 Tr
(\(c\)) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 289.1708 295.5242 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 R
0 G
0.1084 w
277.5777 311.0259 m
266.2912 314.7682 l
270.5415 311.0259 l
266.2912 307.5714 l
277.5777 311.0259 l
b
1.2174 311.0259 m
-10.069 314.7682 l
-5.8187 311.0259 l
-10.069 307.5714 l
1.2174 311.0259 l
b
0 To
0.7225 0 0 0.7225 254.7758 340.3225 0 Tp
TP
0 Tr
0.7225 w
(k) Tx
(\r) TX
TO
0 R
0 G
1 J 0.867 w
132.879 268.2349 m
137.1113 268.2349 137.9652 279.756 134.9951 279.7677 c
131.6491 279.7809 133.699 268.2084 137.1113 268.2349 c
S
45.4553 268.2349 m
49.6875 268.2349 50.5415 279.756 47.5713 279.7677 c
44.2253 279.7809 46.2752 268.2084 49.6875 268.2349 c
S
0 To
0.7225 0 0 0.7225 51.1037 267.1657 0 Tp
TP
0 Tr
0 O
0 g
0 J 0.7225 w
/_Helvetica 18 Tf
-4 Ts
(1) Tx
(\r) TX
TO
u
0 R
0 G
0.867 w [5.0576 2.1675 ]0 d
39.3629 311.2388 m
39.3629 258.1343 l
S
0 To
0.7225 0 0 0.7225 34.4859 249.2836 0 Tp
TP
0 Tr
0 O
0 g
0.7225 w []0 d
/_Helvetica 21 Tf
0 Ts
(X) Tx
(\r) TX
TO
U
0 R
0 G
0.1084 w
39.4311 294.3429 m
35.6887 283.0564 l
39.4311 287.3067 l
42.8856 283.0564 l
39.4311 294.3429 l
b
0 To
0.7225 0 0 0.7225 -31.6237 229.4145 0 Tp
TP
0 Tr
0.7225 w
/_Helvetica 11 Tf
(10\32092) Tx
(\r) TX
TO
0 To
0.7225 0 0 0.7225 284.8358 229.4145 0 Tp
TP
0 Tr
(7277A1) Tx
(\r) TX
TO
0 R
0 G
0.867 w
-32.5269 599.2334 m
306.1499 599.2334 l
S
0 O
0 g
0.1084 w
224.4311 438.1224 m
220.6887 426.836 l
224.4311 431.0863 l
227.8856 426.836 l
224.4311 438.1224 l
b
224.5774 582.6245 m
220.835 571.338 l
224.5774 575.5884 l
228.0319 571.338 l
224.5774 582.6245 l
b
126.9311 294.3429 m
123.1887 283.0564 l
126.9311 287.3067 l
130.3856 283.0564 l
126.9311 294.3429 l
b
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
